Precoding for a Class of Peak-Constrained Dirty Paper Channels with a Discrete State

The dirty paper channel (DPC) under a peak amplitude constraint arises in an optical wireless broadcast channel (BC), where the state at one receiver is the transmitted signal intended for the other receiver(s). This paper studies a class of peak-constrained DPC that is applicable to the optical wireless BC, where the channel state (i.e, `dirt') takes values from some evenly-spaced grid. For the discrete-state DPC studied this paper, a capacity upper bound is obtained from its state-free counterpart. To lower bound its capacity, classical dirty paper coding schemes are revisited, including Costa's coding for DPC and Tomlinson-Harashima (TH) precoding, which serves as benchmark schemes. To improve the benchmark performance, two new precoding schemes are proposed for the discrete-state DPC. Although the proposed schemes do not achieve the state-free capacity contrary to what is known about the Costa's DPC, achievable rates within a small gap to the state-free capacity are demonstrated for the discrete-state DPC. Using the proposed precoding scheme in a two-user peak-constrained Gaussian BC, a new capacity inner bound (IB) is obtained, and is shown to outperform the truncated Gaussian (TG) based IB and is comparable to the best-known IB.

==> fig_BC_20dB_10sig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.95\columnwidth,
height=.7\columnwidth,
xmin=0,
xmax=5,
%xtick={0,.2,.4,.6,.8,1,1.2,1.4,1.6,1.8,2},
xlabel={\scriptsize $\mathtt{R}_1$(bits/Tr.)},
ymin=0,
ymax=1.8,
ytick={0,.5, 1, 1.5, 2},
ylabel={\scriptsize $\mathtt{R}_2$(bits/Tr.)},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks,
%legend style={at={(axis cs: 5,2.2)}, anchor=north east}
legend style={at={(axis cs: 0,0)}, anchor=south west}
]

\addplot [color=mycolor1]
table[row sep=crcr]{%
	0		2.039652629	\\
	0		0	\\
	4.777117572		0	\\
	3.156254359		1.621773925	\\
	3.148183849		1.62535669	\\
	3.140068526		1.628936887	\\
	3.131907896		1.63251439	\\
	3.123701459		1.636089069	\\
	3.115448704		1.639660793	\\
	3.107149113		1.643229431	\\
	3.098802158		1.646794847	\\
	3.090407305		1.650356907	\\
	3.081964007		1.653915472	\\
	3.073471712		1.657470403	\\
	3.064929855		1.661021559	\\
	3.056337864		1.664568797	\\
	3.047695156		1.668111972	\\
	3.039001138		1.671650939	\\
	3.030255207		1.675185548	\\
	3.021456749		1.67871565	\\
	3.012605139		1.682241094	\\
	3.003699742		1.685761724	\\
	2.994739912		1.689277387	\\
	2.98572499		1.692787924	\\
	2.976654306		1.696293176	\\
	2.967527178		1.699792983	\\
	2.958342911		1.703287182	\\
	2.949100799		1.706775608	\\
	2.939800122		1.710258094	\\
	2.930440145		1.713734472	\\
	2.921020123		1.717204572	\\
	2.911539294		1.720668221	\\
	2.901996884		1.724125246	\\
	2.892392103		1.727575471	\\
	2.882724145		1.731018718	\\
	2.872992192		1.734454806	\\
	2.863195408		1.737883556	\\
	2.85333294		1.741304783	\\
	2.843403921		1.744718302	\\
	2.833407466		1.748123925	\\
	2.823342672		1.751521465	\\
	2.813208618		1.754910729	\\
	2.803004367		1.758291525	\\
	2.79272896		1.761663658	\\
	2.782381422		1.765026932	\\
	2.771960755		1.768381148	\\
	2.761465945		1.771726106	\\
	0	1.77387282394493\\
%	2.750895952		1.775061604	\\
%	2.74024972		1.778387438	\\
%	2.729526166		1.781703402	\\
%	2.718724189		1.785009289	\\
%	2.707842663		1.788304889	\\
%	2.696880437		1.79158999	\\
%	2.685836338		1.794864381	\\
%	2.674709166		1.798127846	\\
%	2.663497696		1.801380168	\\
%	2.652200678		1.804621129	\\
%	2.640816833		1.80785051	\\
%	2.629344854		1.811068088	\\
%	2.617783407		1.81427364	\\
%	2.606131126		1.817466942	\\
%	2.594386618		1.820647765	\\
%	2.582548455		1.823815882	\\
%	2.57061518		1.826971062	\\
%	2.558585301		1.830113075	\\
%	2.546457292		1.833241687	\\
%	2.534229594		1.836356662	\\
%	2.52190061		1.839457766	\\
%	2.509468706		1.842544759	\\
%	2.496932212		1.845617404	\\
%	2.484289415		1.848675458	\\
%	2.471538564		1.851718681	\\
%	2.458677866		1.854746829	\\
%	2.445705486		1.857759656	\\
%	2.432619541		1.860756918	\\
%	2.419418108		1.863738366	\\
%	2.406099212		1.866703753	\\
%	2.392660831		1.869652827	\\
%	2.379100896		1.87258534	\\
%	2.365417282		1.875501037	\\
%	2.351607813		1.878399667	\\
%	2.33767026		1.881280976	\\
%	2.323602335		1.884144708	\\
%	2.309401692		1.886990607	\\
%	2.295065928		1.889818417	\\
%	2.280592573		1.892627879	\\
%	2.265979098		1.895418736	\\
%	2.251222906		1.898190727	\\
%	2.236321331		1.900943594	\\
%	2.22127164		1.903677075	\\
%	2.206071024		1.90639091	\\
%	2.190716603		1.909084836	\\
%	2.175205418		1.911758593	\\
%	2.15953443		1.914411916	\\
%	2.143700521		1.917044545	\\
%	2.127700485		1.919656214	\\
%	2.111531031		1.922246662	\\
%	2.095188779		1.924815624	\\
%	2.078670254		1.927362837	\\
%	2.061971887		1.929888038	\\
%	2.045090011		1.932390963	\\
%	2.028020856		1.934871349	\\
%	2.010760548		1.937328932	\\
%	1.993305108		1.939763449	\\
%	1.975650442		1.942174639	\\
%	1.957792346		1.944562238	\\
%	1.939726495		1.946925986	\\
%	1.921448447		1.94926562	\\
%	1.902953634		1.951580881	\\
%	1.884237363		1.953871509	\\
%	1.865294808		1.956137244	\\
%	1.846121012		1.958377829	\\
%	1.82671088		1.960593007	\\
%	1.80705918		1.96278252	\\
%	1.787160535		1.964946115	\\
%	1.767009425		1.967083537	\\
%	1.746600181		1.969194535	\\
%	1.725926986		1.971278856	\\
%	1.704983873		1.97333625	\\
%	1.683764719		1.975366471	\\
%	1.662263253		1.977369271	\\
%	1.640473047		1.979344406	\\
%	1.618387524		1.981291631	\\
%	1.595999955		1.983210707	\\
%	1.573303464		1.985101394	\\
%	1.550291033		1.986963455	\\
%	1.526955505		1.988796655	\\
%	1.503289596		1.99060076	\\
%	1.479285898		1.992375542	\\
%	1.454936899		1.994120771	\\
%	1.430234994		1.995836222	\\
%	1.405172504		1.997521672	\\
%	1.379741699		1.999176901	\\
%	1.353934826		2.000801692	\\
%	1.32774414		2.002395829	\\
%	1.301161947		2.003959102	\\
%	1.274180646		2.0054913	\\
%	1.246792784		2.00699222	\\
%	1.218991126		2.008461658	\\
%	1.190768724		2.009899415	\\
%	1.162119012		2.011305296	\\
%	1.133035907		2.012679108	\\
%	1.103513932		2.014020663	\\
%	1.073548361		2.015329775	\\
%	1.043135381		2.016606263	\\
%	1.012272289		2.01784995	\\
%	0.980957712		2.019060661	\\
%	0.94919187		2.020238227	\\
%	0.916976875		2.021382482	\\
%	0.884317075		2.022493263	\\
%	0.851219455		2.023570415	\\
%	0.817694094		2.024613782	\\
%	0.783754687		2.025623216	\\
%	0.749419141		2.026598572	\\
%	0.714710254		2.02753971	\\
%	0.679656478		2.028446495	\\
%	0.644292776		2.029318794	\\
%	0.608661576		2.030156481	\\
%	0.57281383		2.030959435	\\
%	0.536810153		2.031727538	\\
%	0.500722069		2.032460678	\\
%	0.464633309		2.033158746	\\
%	0.428641155		2.033821642	\\
%	0.392857782		2.034449267	\\
%	0.357411536		2.035041528	\\
%	0.322448058		2.035598337	\\
%	0.288131165		2.036119613	\\
%	0.25464334		2.036605277	\\
%	0.222185688		2.037055259	\\
%	0.190977171		2.037469489	\\
%	0.161252962		2.037847908	\\
%	0.13326172		2.038190458	\\
%	0.107261666		2.038497088	\\
%	0.083515385		2.038767752	\\
%	0.062283358		2.039002409	\\
%	0.043816407		2.039201026	\\
%	0.028347334		2.03936357	\\
%	0.016082215		2.039490019	\\
%	0.007191952		2.039580354	\\
%	0.001804721		2.03963456	\\
%	0		2.039652629	\\
};
\addlegendentry{\scriptsize combined OBs \cite{chaaban2016capacity} }

\addplot [color=black]
  table[row sep=crcr]{%
	0		0	\\
	4.582802923		0	\\
	2.280938576		0.931397313	\\
	1.962685757		1.038858408	\\
	1.652048925		1.118877022	\\
	1.352752965		1.177801745	\\
	1.069807162		1.221085576	\\
	0		1.352626118	\\
	0		1.352593273	\\
	0		1.352551922	\\
	0		1.352499863	\\
	0		1.352434322	\\
	0		1.352351808	\\
	0		1.352247922	\\
	0		1.352117129	\\
	0		1.351952456	\\
	0		1.351745121	\\
	0		1.351484065	\\
	0		1.351155358	\\
	0		1.350741447	\\
	0		1.350220219	\\
	0		1.349563799	\\
	0		1.348737049	\\
	0		1.34769565	\\
	0		0	\\
};
\addlegendentry{\scriptsize IB-TG \cite{chaaban2016capacity} }

\addplot [only marks, mark=x, color=black]
table[row sep=crcr]{%
%	0	0\\
	4.64706871941261	0\\
	3.09677109185915	1.07898721900429\\
	3.09585681804178	1.08151106275395\\
	3.09330149265034	1.08368542516442\\
	3.09020158932742	1.08557816529741\\
	2.80027943098631	1.2522273346399\\
	2.79543771831395	1.25431162320581\\
	2.52030068088184	1.36145933882316\\
	2.51365091050567	1.36377613106186\\
	2.24063365773261	1.4509219667361\\
	1.98717935003286	1.5262726326257\\
	1.97083661562541	1.53008088442827\\
	1.74015829690698	1.58225625977\\
	1.51464397713933	1.62126883810737\\
	1.27217540375245	1.6526816301787\\
	1.10273337740818	1.67163923074285\\
	0.792911139532705	1.69683771006929\\
	0.640509224626932	1.70690499006441\\
	0	1.74015885355563\\
%	0	0\\
};
\addlegendentry{\scriptsize IB-EMD \cite{chaaban2016capacity} }

\addplot [color=red, dashed]
table[row sep=crcr]{%
	0	0\\
	1.54722394727107	0\\
	1.55893079011886	0\\
	1.56987446299862	0\\
	1.58209376651152	0\\
	4.64706871941261	0\\
	3.60981518957172	0.790939911279723\\
	3.5504781155806	0.832836630204098\\
	3.4883921617912	0.869865796455496\\
	2.95758745822429	1.16790934402846\\
	2.86318401992552	1.22053124689358\\
	2.76195263297078	1.26909873077922\\
	2.65310645435079	1.31518852031473\\
	2.53541225436206	1.35598880223422\\
	2.11124570515246	1.491410910242\\
	1.93707280643468	1.53746676965392\\
	1.73930995739721	1.58074036795711\\
	1.6495152342147	1.59683661678812\\
	1.51075695278198	1.62085295864382\\
	1.24055095972144	1.65515851232364\\
	0.91171694736066	1.68604700838587\\
	0.766386773029875	1.69705553399503\\
	0.499124814860274	1.713531450325\\
	0	1.74\\
	0	1.58209376651152\\
	0	1.56987446299862\\
	0	1.55893079011886\\
	0	1.54722394727107\\
	0	0\\
};
\addlegendentry{\scriptsize IB-DPC, optimal $\Delta_0$ }

\addplot [only marks, mark=o, color=blue]
table[row sep=crcr]{%
%	0	0\\
%	1.56987446299857	0\\
	4.64706871941261	0\\
	3.56186084096565	0.814277182852624\\
	3.4707000341568	0.870770558189975\\
	2.90131882971589	1.19034864017992\\
	2.7545116023555	1.26374221995289\\
	2.59107946444211	1.3318646161587\\
	2.19552055459047	1.45857470763393\\
	1.94806902119302	1.53074311021037\\
	1.64951523421469	1.59683661678803\\
	1.27343491478426	1.65069562738323\\
	0.766386773029863	1.69705553399498\\
	0	1.73598623572929\\
%	0	1.56987446299857\\
%	0	0\\
};
\addlegendentry{\scriptsize IB-DPC, $\Delta_0=3\sigma_1$ }

 \end{axis}

\end{tikzpicture}%

==> fig_rate_spec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%

\begin{tikzpicture}
	
	\begin{axis}[%
		width=.95\columnwidth,
		height=.7\columnwidth,
		xmin=0,
		xmax=20,
		xlabel={\scriptsize SNR (dB)},
		ymin=-0,
		ymax=5,
		%ymode=log,
		%log ticks with fixed point,
		ytick={0,1,2,3,4,5},
		ylabel={\scriptsize Rate (bits/Tr.)},
		xmajorgrids,
		ymajorgrids,
		ticklabel style = {font=\scriptsize},
		xlabel near ticks,
		ylabel near ticks,
		legend style={ at={(axis cs: 0, 5)}, anchor=north west}
		]
		\addplot [color=mycolor1]
		table[row sep=crcr]{%
			0	0.160964047443681\\
			1	0.240764845172548\\
			2	0.351537769479087\\
			3	0.498291242926011\\
			4	0.682956368898559\\
			5	0.819814175671874\\
			6	0.973282700318478\\
			7	1.14582506250897\\
			8	1.33727268473667\\
			9	1.54697680854408\\
			10	1.77387282394493\\
			11	2.01657866458013\\
			12	2.27350918813765\\
			13	2.54298866830575\\
			14	2.82334783530117\\
			15	3.11299800861738\\
			16	3.41048059767537\\
			17	3.71449433269512\\
			18	4.02390473640102\\
			19	4.33774090510789\\
			20	4.65518421732466\\
		};
		\addlegendentry{\scriptsize $\overline{\mathsf{C}}$ \eqref{eq:dpc_ub}}
		
%		\addplot [color=mycolor2]
%		table[row sep=crcr]{%
%			0	0.0410445931048853\\
%			1	0.0640115453347339\\
%			2	0.0989770489302889\\
%			3	0.151139681465882\\
%			4	0.22678484439847\\
%			5	0.332468172214542\\
%			6	0.473534676711565\\
%			7	0.652461462134994\\
%			8	0.867958354866731\\
%			9	1.11544651205882\\
%			10	1.38857656014063\\
%			11	1.68085070365482\\
%			12	1.98667029720715\\
%			13	2.30171251845218\\
%			14	2.62287039490101\\
%			15	2.94801276068759\\
%			16	3.27572132068937\\
%			17	3.60507034921808\\
%			18	3.93546306855791\\
%			19	4.26651778228777\\
%			20	4.59799157689679\\
%		};
%		\addlegendentry{LB-P2P}
		
		\addplot [color=black]
		table[row sep=crcr]{%
			0	-0.196875726110095\\
			1	-0.165129926333992\\
			2	-0.117514002414838\\
			3	-0.0479494577461771\\
			4	0.0501675529088417\\
			5	0.182620224138008\\
			6	0.352679461115438\\
			7	0.559944747559846\\
			8	0.800493737506549\\
			9	1.0682339436597\\
			10	1.35658187584816\\
			11	1.6596731900255\\
			12	1.97288112805923\\
			13	2.29283299411126\\
			14	2.61719402393576\\
			15	2.94440120216651\\
			16	3.27343046810866\\
			17	3.60362005423136\\
			18	3.93454604684122\\
			19	4.26593840268758\\
			20	4.59762570266352\\
		};
		\addlegendentry{\scriptsize $\mathsf{R}_0$ \eqref{eq:r0} }
	
		
		\addplot [color=black, dashed, line width=.5pt]
		table[row sep=crcr]{%
			0	-0.137381708001552\\
			1	-0.0819818232485347\\
			2	-0.00826657218553072\\
			3	0.0833958778359568\\
			4	0.195934228831417\\
			5	0.330348165901093\\
			6	0.496256519731266\\
			7	0.686721750913805\\
			8	0.907323165399429\\
			9	1.15100421130215\\
			10	1.41782159236716\\
			11	1.70297071012594\\
			12	2.00245090638984\\
			13	2.3125152491957\\
			14	2.63006014912296\\
			15	2.95270950989164\\
			16	3.27875144664791\\
			17	3.6070095374714\\
			18	3.93669769828457\\
			19	4.26730124644347\\
			20	4.59848770049582\\
		};
		\addlegendentry{\scriptsize $\mathsf{R}_1$ \eqref{eq:r1}}

		\addplot [only marks, mark=x, mark size = 2pt, mark options={solid, mycolor3, line width=.5pt}]
		table[row sep=crcr]{%
			0	0.021475737806842\\
			1	0.0573409627254922\\
			2	0.185649907088862\\
			3	0.323545804928075\\
			4	0.509961670631976\\
			5	0.792911452667763\\
			6	0.910932652831019\\
			7	0.975581883071143\\
			8	1.25138238038816\\
			9	1.46493428565391\\
			10	1.73598623572931\\
			11	1.95237792065529\\
			12	2.24218109408084\\
			13	2.5032990693514\\
			14	2.77522587717658\\
			15	3.06782224721316\\
			16	3.37282666663398\\
			17	3.67666122849553\\
			18	3.99426526755333\\
			19	4.30804416478921\\
			20	4.62837703032135\\
		};
		\addlegendentry{\scriptsize $\mathsf{R}_2$ \eqref{eq:r2} (ref. INR=5dB)}

		\addplot [only marks, mark=o, mark size = 2pt, mark options={solid, mycolor1, line width=.5pt}]
		table[row sep=crcr]{%
			0	0.00849792532700633\\
			1	0.02366798863105\\
			2	0.0701558658039998\\
			3	0.189477819814398\\
			4	0.417443197598985\\
			5	0.651891681856035\\
			6	0.857468310517578\\
			7	0.965677427259436\\
			8	1.2137429691557\\
			9	1.43111363390039\\
			10	1.68662830819022\\
			11	1.93141012585206\\
			12	2.19769101546687\\
			13	2.47037577722275\\
			14	2.76349634591076\\
			15	3.05842305751913\\
			16	3.3647312085216\\
			17	3.67040861211785\\
			18	3.98883834790593\\
			19	4.30381882629043\\
			20	4.62494563364028\\
		};
		\addlegendentry{\scriptsize $\mathsf{R}_2$ \eqref{eq:r2} (ref. INR=10dB)}
		
		\addplot [only marks, mark=square, mark size = 2pt, mark options={solid, mycolor5, line width=.5pt}]
		table[row sep=crcr]{%
			0	0.000916952975186014\\
			1	0.00493342922985462\\
			2	0.0331795835453885\\
			3	0.133159948939873\\
			4	0.335996773699454\\
			5	0.599706907641695\\
			6	0.826231641257424\\
			7	0.952617229730044\\
			8	1.17358005797442\\
			9	1.40794242479565\\
			10	1.65208611228843\\
			11	1.90575821359901\\
			12	2.17687857080668\\
			13	2.4551774792118\\
			14	2.74939898194283\\
			15	3.04719960270359\\
			16	3.35506796150305\\
			17	3.66303965592995\\
			18	3.98240589227891\\
			19	4.29887434261162\\
			20	4.62095354165522\\
		};
		\addlegendentry{\scriptsize $\mathsf{R}_2$ \eqref{eq:r2} (ref. INR=20dB)}

	
	\end{axis}
	
\end{tikzpicture}%
